Strong Field Gravitational Lensing in Full Wave Optics

Compact binaries evolving in the vicinity of massive black holes may be commonplace in the Universe, and their gravitational waves carry signatures of their environment. We study the strong lensing of these signals by the massive companion, a configuration that violates the standard assumptions of the lensing literature: geometric optics and thin lenses. Using a perturbative framework, we compute the full wave optics amplification factors for face-on and edge-on binaries, including spinning lenses. In the edge-on configuration, peak amplification does not occur at perfect source--lens--observer alignment, even for a non-spinning lens. This is a consequence of the anisotropic, coherent quadrupolar emission of the stellar-mass binary breaking the axisymmetry of the system. Restricting to the equatorial plane near the optical axis, we then find that the frequency dependence of the amplification factor is universal across every configuration studied, persisting deep into the wave optics regime. Comparing against a strong-field ray tracing calculation, we find agreement at the $\sim10\%$ level for a face-on binary lensed by a Schwarzschild black hole. In the less symmetric edge-on case only the angular peak shift and fringe spacing is reproduced to this accuracy. For a Kerr lens, the face-on amplification factor is described by its Schwarzschild counterpart to the same $\sim 10 \%$ accuracy once the effect of frame dragging is corrected for. A point mass lens, by contrast, fails to reproduce the features of the system, which may have strong implications for forecasts that adopt it for lensing by massive black holes in the strong field.

==> figures/tikz_diagram.tex <==
\usetikzlibrary{arrows.meta,calc,angles,quotes,shapes.geometric}

\definecolor{myred}{HTML}{C40000}
\definecolor{myblue}{HTML}{0053A1}
\definecolor{mygray}{HTML}{8A8A8A}

\begin{tikzpicture}[
    >=Latex,
    font=\normalsize,
    axis/.style={->, thin},
    ray/.style={thin, mygray},
    guide/.style={dashed, thin, mygray},
    anglemark/.style={->, thin, mygray},
    spin/.style={->, line width=0.9pt, myblue},
    sbi/.style={->, thin},
    reddir/.style={->, line width=0.9pt, myred},
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=6pt},
    source/.style={circle, draw=black, fill=white, line width=0.8pt,
                   inner sep=0pt, minimum size=7pt},
    lens/.style={circle, fill=black, inner sep=0pt, minimum size=48pt}
]

% ------------------------------------------------------------
% Main coordinates
% ------------------------------------------------------------
\coordinate (O)   at (0,0);
\coordinate (Z)   at (0,2.0);
\coordinate (X)   at (3.8,0);
\coordinate (Y)   at (2.3,1.55);

\coordinate (Obs) at (-2.3,1.65);
\coordinate (Proj) at (-2.3,0.7);

\coordinate (Src) at (2.5,0,0);

% ------------------------------------------------------------
% Main axes
% ------------------------------------------------------------
\draw[axis] (O) -- (Z) node[above] {$z$};
\draw[axis] (O) -- (X) node[right] {$x$};
\draw[axis] (O) -- (Y) node[above right] {$y$};

% ------------------------------------------------------------
% Observer geometry
% ------------------------------------------------------------
\coordinate (Eye) at ($(Obs)+(0.06,0.10)$);

\begin{scope}[shift={($(Obs)+(-.3,0.2)$)}]
    % head
    \draw[fill=white] (0,0.10) circle (0.10);

    % body
    \draw (0,0.00) -- (0,-0.28);

    % arms
    \draw (-0.16,-0.10) -- (0,-0.02) -- (0.16,-0.10);

    % legs
    \draw (0,-0.28) -- (-0.14,-0.46);
    \draw (0,-0.28) -- (0.14,-0.46);
\end{scope}

\node[above=7pt] at ($(Obs)+(0,0.22)$) {\footnotesize Obs.$(r_{\rm O},\theta_{\rm O},\phi_{\rm O})$};

\draw[ray] (Eye) -- (O);
\draw[guide] (Eye) -- (Proj) -- (O);
% ------------------------------------------------------------
% Central object
% ------------------------------------------------------------
\node[lens] at (O) {};
\node[text=white] at (O) {$M,a$};

% ------------------------------------------------------------
% Angle theta_0
% ------------------------------------------------------------
\draw[anglemark] ($(O)+(0,0.95)$)
    arc[start angle=90, end angle=145, radius=0.95];
\node[mygray] at (-0.55,1.05) {$\theta_0$};

% ------------------------------------------------------------
% Angle 2pi - phi_0 in the xy-plane (drawn in perspective)
% ------------------------------------------------------------
\begin{scope}[shift={(O)}, x={(1.2cm,0cm)}, y={(0.1cm,0.40cm)}]
    \draw[anglemark] (1.0,0)
        arc[start angle=0, end angle=-220, radius=1.1];
    \node[mygray] at (-1.4,-1) {$2\pi-\phi_0$};
\end{scope}
(2.3,1.55)
% ------------------------------------------------------------
% Source
% ------------------------------------------------------------
\node[source] at (Src) {};

% ------------------------------------------------------------
% SBI arrows from source
% ------------------------------------------------------------
\draw[sbi] ($(Src)+(0,0.20)$)
    .. controls +(0.10,0.70) and +(-0.50,-0.10) ..
    ($(Src)+(0.80,0.80)$);

\node[left=2pt] at ($(Src)+(0.0,0.65)$) {\footnotesize SB I};

\draw[sbi] ($(Src)+(0,-0.20)$)
    .. controls +(0.10,-0.70) and +(-0.50,0.10) ..
    ($(Src)+(0.80,-0.80)$);

\node[left=1pt] at ($(Src)+(0.0,-0.75)$) {\footnotesize SB II};

% ------------------------------------------------------------
% Upper right inset: S // O_x
% circular motion in the yz-plane, drawn in perspective
% ------------------------------------------------------------
\coordinate (UC) at (4.0,1.0);

\begin{scope}[shift={(UC)}, x={(0.14cm,0.10cm)}, y={(0cm,0.55cm)}]

    % full projected orbit
    \draw[thick] (0:.5) arc[start angle=0, end angle=360, radius=.5];

    % two connected orbit segments
    \draw[thick] (120:.5) arc[start angle=120, end angle=300, radius=.5];
    \draw[thick] (300:.5) arc[start angle=300, end angle=480, radius=.5];

    % two bodies, close together
    \node[dot] at (90:.5) {};
    \node[dot] at (270:.5) {};

\end{scope}

% red spin arrow pointing toward the central lens
\draw[reddir] (UC) -- ($(UC)+(-0.6,0)$);
%\node[text=myred, above=4pt] at ($(UC)+(-0.52,0.05)$) {\small $\vec{S}\parallel\hat x$};

% ------------------------------------------------------------
% Lower right inset: S // O_z
% circular motion in the xy-plane, drawn in perspective
% ------------------------------------------------------------
\coordinate (LC) at (4.,-1);

\begin{scope}[shift={(LC)}, x={(0.65cm,0cm)}, y={(0.04cm,0.18cm)}]

    % full projected orbit
    \draw[thick] (0:.5) arc[start angle=0, end angle=360, radius=.5];

    % two connected arrowed segments along the same orbit
    \draw[thick] (140:.5) arc[start angle=140, end angle=300, radius=.5];
    \draw[thick] (300:.5) arc[start angle=300, end angle=500, radius=.5];

    % two bodies, closer together
    \node[dot] at (200:.5) {};
    \node[dot] at (20:.5) {};

\end{scope}

% central red spin arrow
\draw[reddir] (LC) -- ($(LC)+(0,0.6)$);
%\node[text=myred, above=4pt,left=4pt] at ($(LC)+(0,0.52)$) {\small $ \vec{S}\parallel\hat z$};
\end{tikzpicture}

==> figures/toy_diagram.tex <==
\usetikzlibrary{arrows.meta,calc,angles,quotes,shapes.geometric,decorations.markings}

\definecolor{myred}{HTML}{C40000}
\definecolor{myblue}{HTML}{0053A1}
\definecolor{mygray}{HTML}{8A8A8A}

\begin{tikzpicture}[
    scale=1.05,
    >=Latex,
    bluepath/.style={
        myblue,
        very thick,
        decoration={
            markings,
            mark=at position 0.45 with {\arrow{Latex}}
        },
        postaction={decorate}
    },
    redsrc/.style={myred, very thick},
    axis/.style={black, thick}
]

% ------------------------------------------------
% Coordinates
% ------------------------------------------------
\coordinate (S)   at (0,0);
\coordinate (P1)  at (1.10,0.22);
\coordinate (P2)  at (1.10,-0.22);

\coordinate (L)   at (4.10,0);
\coordinate (Obs) at (7.00,1.25);

% ------------------------------------------------
% Optical axis
% ------------------------------------------------
\draw[axis] (-0.35,0) -- (7.20,0);

% ------------------------------------------------
% Red rotating source / dipole-like sketch
% figure-8 replacing the two ellipses
% ------------------------------------------------
\begin{scope}[rotate around={35:(0,0)}]
    \draw[redsrc, smooth, samples=200, variable=\t, domain=0:360]
        plot ({0.54*sin(\t)*cos(\t)}, {0.95*sin(\t)});
\end{scope}

% Black dots on source
\begin{scope}[rotate around={35:(0,0)}]
    \fill (0,0.28) circle (0.055);
    \fill (0,-0.28) circle (0.055);
\end{scope}

% Source label
\node[myred] at (0.5, 1.1) {\small $\Psi \sim e^{-i\omega t+2 i \varphi_{\rm S}}$};

% ------------------------------------------------
% Initial blue points
% ------------------------------------------------
\fill[myblue] (P1) circle (0.06);
\fill[myblue] (P2) circle (0.06);

\node[myblue, right] at ($(P1)+(0.,0.25)$) {$1$};
\node[myblue, right] at ($(P2)+(0.,-0.25)$) {$2$};

% ------------------------------------------------
% Hyperbolic blue paths around the central object
% ------------------------------------------------
\draw[bluepath]
    (P1)
    .. controls (3.50,.9) ..
    (Obs);

\draw[bluepath]
    (P2)
    .. controls (4.50,-1.30) ..
    (Obs);

% ------------------------------------------------
% Perfect central disk / obstacle
% ------------------------------------------------
\fill[black] (L) circle (0.42);

% ------------------------------------------------
% Dashed observation line
% ------------------------------------------------
\draw[black, very thick, dashed]
    (L) -- (Obs);

% ------------------------------------------------
% Phase difference marker
% ------------------------------------------------
\draw[myblue, thick]
    ($(P2)+(0.38,-0.12)$)
    arc[start angle=-55,end angle=70,radius=0.36];

\node[myblue] at (2.05,0.20)
    {\small $\Delta\varphi_{\rm S}$};

% ------------------------------------------------
% Observation angle
% ------------------------------------------------
\draw[black, thick]
    ($(L)+(0.62,0)$)
    arc[start angle=0,end angle=16,radius=0.95];

\node[black] at (5.25,0.16) {\small $\phi_{\mathrm{O}}-\pi$};

% ------------------------------------------------
% Observer at the rightmost meeting point of the blue paths
% ------------------------------------------------
\begin{scope}[shift={($(Obs)+(0.05,0.12)$)}]
    % head
    \draw[fill=white] (0,0.10) circle (0.10);

    % body
    \draw (0,0.00) -- (0,-0.28);

    % arms
    \draw (-0.16,-0.10) -- (0,-0.02) -- (0.16,-0.10);

    % legs
    \draw (0,-0.28) -- (-0.14,-0.46);
    \draw (0,-0.28) -- (0.14,-0.46);
\end{scope}

\end{tikzpicture}
